PineIR: 3D molecular structures from an infrared spectrum alone

Computing the infrared (IR) spectrum of a molecule from its structure is routine. The inverse problem is not. In practice, IR spectra are used to identify the functional groups present in a molecule, while the determination of its complete structure requires additional measurements. Machine-learning models that return 3D structures from IR spectra exist, but all of them need extra input, such as Raman, ultraviolet or nuclear magnetic resonance spectra, the molecular formula, or the number of atoms. In this work we present PineIR, a generative model that returns 3D molecular structures from the IR spectrum alone. PineIR builds the molecule atom by atom, and each atom is associated with its contribution to the IR spectrum. This contribution is subtracted from the input spectrum before the next atom is generated. To train it, we computed with a machine-learned interatomic potential the IR spectra of 4.6 million structures of 3.1 million molecules, including conformer ensembles. On computed spectra of held-out molecules, the best-ranked of fifty candidates has the correct connectivity in 43% of the cases, and the generated geometries reproduce the conformer and the diastereomer that produced the input spectrum. After fine-tuning on 161k spectra calculated with the hybrid functional B3LYP, the model can also be applied to spectra at this level of theory.

==> figures/cleaning_workflow.tex <==
\begin{tikzpicture}[
    font=\footnotesize,
    node distance=4mm,
    >={Stealth[length=2mm]},
    flow/.style={->, draw=pineirInk, line width=0.6pt},
    reuse/.style={->, draw=pineirInk, line width=0.6pt, dashed},
    link/.style={<->, draw=pineirTest, line width=0.6pt, dashed},
    edgelabel/.style={font=\scriptsize, text=pineirMuted, fill=white, inner sep=1pt},
    box/.style={draw=pineirMuted, fill=pineirFill, rounded corners=2pt,
                 align=center, inner sep=4pt},
    db/.style={cylinder, shape border rotate=90, aspect=0.12, draw=#1,
               fill=#1!12, line width=0.8pt, align=center,
               minimum width=38mm, inner sep=3pt},
    test/.style={draw=pineirTest, fill=pineirTest!10, line width=0.8pt,
                 rounded corners=2pt, align=center, minimum width=47mm,
                 minimum height=13mm, inner sep=3pt},
    frame/.style={draw=pineirMuted, rounded corners=4pt, inner sep=7pt},
    framelabel/.style={font=\scriptsize\itshape, text=pineirMuted, anchor=north west},
]
\def\xl{-5.6}
\def\xm{0}
\def\xr{5.6}

\node[db=pineirNeutral] (Q) at (\xl, 0) {\textbf{\QMeS}\\186k molecules\\B3LYP/TZVP structures + IR};
\node[db=pineirNeutral] (G) at (\xm, 0) {\textbf{\GEOM}\\1.8\,M conformers\\of 133k molecules};
\node[db=pineirNeutral] (P) at (\xr, 0) {\textbf{\PCQM}\\3.5\,M molecules\\[0.5ex]};

\node[box, text width=148mm] (EL) at (0, -1.75) {Keep only H, C, N, O, F, P, S, Cl};
\foreach \s in {Q, G, P} \draw[flow] (\s.south) -- (\s.south |- EL.north);

\node[box, draw=pineirSOLR, fill=pineirSOLR!12, text width=95mm] (SO)
    at (2.8, -3.05) {\textbf{SO3LR} geometry optimisation + harmonic IR\\(\QMeS, \GEOM, \PCQM)};
\draw[flow] (SO.north |- EL.south) -- (SO.north);

\begin{scope}[every node/.style={box, text width=33mm, minimum height=12mm}]
    \node (F1) at (-5.55, -5.05) {1\,$\cdot$\,Imaginary frequencies\\drop if $\nu_\text{min} < 0$};
    \node (F2) at (-1.85, -5.05) {2\,$\cdot$\,Molecular graph\\RDKit +\\extended H\"uckel};
    \node (F3) at ( 1.85, -5.05) {3\,$\cdot$\,Valid graphs\\drop fragments and\\invalid valences};
    \node (F4) at ( 5.55, -5.05) {4\,$\cdot$\,Duplicates\\same SMILES and\\RMSD $< 0.05$\,\AA};
\end{scope}
\foreach \a/\b in {F1/F2, F2/F3, F3/F4} \draw[flow] (\a) -- (\b);
\begin{scope}[on background layer]
    \node[framelabel, anchor=south] (FL) at ($(F1.north -| -1.4,0) + (0,1mm)$) {Filters, applied to each database in order};
    \node[frame, fit=(F1)(F4)(FL), inner xsep=7pt, inner ysep=4pt] (FIL) {};
\end{scope}

\draw[flow] (Q |- EL.south) -- node[edgelabel, pos=0.45] {\QMeS (B3LYP/TZVP)} (Q |- FIL.north);
\draw[flow] (SO.south) -- (SO.south |- FIL.north);

\node[db=pineirQMeSDFT] (QO) at (\xl, -7.55) {\textbf{\QMeSDFT}\\171k structures};
\node[db=pineirSOLR]    (QS) at (\xm, -7.55) {\textbf{\QMeSSO}\\164k structures};
\node[db=pineirSOLR]    (PI) at (\xr, -7.55) {\textbf{\PineDB}\\4.64\,M structures\\of 3.09\,M molecules};
\foreach \d in {QO, QS, PI} \draw[flow] (\d.north |- FIL.south) -- (\d.north);

\node[box, text width=148mm] (SP) at (0, -9.6)
    {\textbf{Split \QMeSDFT by canonical SMILES}: test 1{,}000 molecules, validation 5\%, training the rest\\
     \QMeSSO and \PineDB reuse this partition for every molecule they share with \QMeSDFT;\\
     Remove shared \QMeSDFT test molecules from \PineDB, then randomly select 1{,}000 more for test};
\draw[flow]  (QO.south) -- (QO.south |- SP.north);
\draw[reuse] (QS.south) -- node[edgelabel] {reuse partition} (QS.south |- SP.north);
\draw[reuse] (PI.south) -- node[edgelabel] {reuse partition} (PI.south |- SP.north);

\node[test] (TD) at (\xl, -11.75) {\textbf{\QMeSDFT-test}\\DFT (B3LYP/TZVP)\\1{,}000 molecules};
\node[test] (TS) at (\xm, -11.75) {\textbf{\QMeSSO-test}\\919 molecules; conformer subset:\\510 shared molecules, 9{,}304 structures};
\node[test] (TP) at (\xr, -11.75) {\textbf{\PineDB-test}\\SO3LR, randomly selected\\1{,}000 molecules};
\foreach \t in {TD, TS, TP} \draw[flow] (\t.north |- SP.south) -- (\t.north);
\draw[link] (TD) -- (TS);
\begin{scope}[on background layer]
    \node[frame, draw=pineirTest, fit=(TD)(TP), inner ysep=6pt] (TEST) {};
\end{scope}
\node[framelabel, text=pineirTest, anchor=north] at (TEST.south) {QMe14S test molecules are shared across levels of theory; the conformer subset comes from PineIRDB};
\end{tikzpicture}

